Spatio-Temporal Handwriting Imitation

Most people think that their handwriting is unique and cannot be imitated by machines, especially not using completely new content. Current cursive handwriting synthesis is visually limited or needs user interaction. We show that subdividing the process into smaller subtasks makes it possible to imitate someone's handwriting with a high chance to be visually indistinguishable for humans. Therefore, a given handwritten sample will be used as the target style. This sample is transferred to an online sequence. Then, a method for online handwriting synthesis is used to produce a new realistic-looking text primed with the online input sequence. This new text is then rendered and style-adapted to the input pen. We show the effectiveness of the pipeline by generating in- and out-of-vocabulary handwritten samples that are validated in a comprehensive user study. Additionally, we show that also a typical writer identification system can partially be fooled by the created fake handwritings.

==> figures/individual_style.tex <==
\begin{tikzpicture}
\begin{groupplot}[%
	group style={group size=4 by 1, horizontal sep=0.7cm},
	width=0.318\textwidth,
	height=3.8cm,
	ymin=0, ymax=100,
	ylabel near ticks,
	xlabel near ticks,
	label style={font=\footnotesize},
	ymajorgrids=true,
	major x tick style=transparent,
	tick label style={font=\tiny},
		]
	\nextgroupplot[%
	ybar, %
	xlabel={(a) H\phantomsubcaption\label{fig:style_h}},
	xticklabel style={align=center,yshift=0.5em},
	ylabel={Detection rate},
	bar width=1pt,
	]

	\addplot+[fill=context,draw opacity=0] table 
		[x expr=\coordindex,y=con] {figures/h.txt};

	\nextgroupplot[%
	xlabel={(b) CV\phantomsubcaption\label{fig:style_cv}},
	ybar, %
	xticklabel style={align=center,yshift=0.5em},
	bar width=1pt,
	]

	\addplot+[fill=context,draw opacity=0] table 
		[x expr=\coordindex,y=con] {figures/cv.txt};

	\nextgroupplot[%
	xlabel={(c) CS\phantomsubcaption\label{fig:style_cs}},
	ybar, %
	xticklabel style={align=center,yshift=0.5em},
	bar width=1pt,
	]

	\addplot+[fill=context,draw opacity=0] table 
		[x expr=\coordindex,y=con] {figures/cs.txt};
	\nextgroupplot[%
	xlabel={(d) O\phantomsubcaption\label{fig:style_o}},
	ybar, %
	xticklabel style={align=center,yshift=0.5em},
	bar width=1pt,
	]

	\addplot+[fill=context,draw opacity=0] table 
		[x expr=\coordindex,y=con] {figures/o.txt};

\end{groupplot}
\end{tikzpicture}




==> figures/individual_turing.tex <==
\begin{tikzpicture}
\begin{groupplot}[%
	group style={group size=4 by 1, horizontal sep=0.7cm},
	width=0.318\textwidth,
	height=3.8cm,
	ymin=0, ymax=100,
	ylabel near ticks,
	xlabel near ticks,
	label style={font=\footnotesize},
	ymajorgrids=true,
	major x tick style=transparent,
	tick label style={font=\tiny},
		]
	\nextgroupplot[%
	ybar, %
	xlabel={(a) H\phantomsubcaption\label{fig:turing_h}},
	xticklabel style={align=center,yshift=0.5em},
	ylabel={Detection rate},
	bar width=1pt,
	]

	\addplot+[fill=uncontext,draw opacity=0] table 
		[x expr=\coordindex,y=un] {figures/h.txt};

	\nextgroupplot[%
	xlabel={(b) CV\phantomsubcaption\label{fig:turing_cv}},
	ybar, %
	xticklabel style={align=center,yshift=0.5em},
	bar width=1pt,
	]

	\addplot+[fill=uncontext,draw opacity=0] table 
		[x expr=\coordindex,y=un] {figures/cv.txt};

	\nextgroupplot[%
	xlabel={(c) CS\phantomsubcaption\label{fig:turing_cs}},
	ybar, %
	xticklabel style={align=center,yshift=0.5em},
	bar width=1pt,
	]

	\addplot+[fill=uncontext,draw opacity=0] table 
		[x expr=\coordindex,y=un] {figures/cs.txt};
	\nextgroupplot[%
	xlabel={(d) O\phantomsubcaption\label{fig:turing_o}},
	ybar, %
	xticklabel style={align=center,yshift=0.5em},
	bar width=1pt,
	]

	\addplot+[fill=uncontext,draw opacity=0] table 
		[x expr=\coordindex,y=un] {figures/o.txt};


\end{groupplot}
\end{tikzpicture}




==> figures/sample.tex <==
\begin{tikzpicture}
\begin{groupplot}[%
	group style={group name=sample, group size=1 by 2, vertical sep=2.4cm},
	height=3.8cm,
	ymin=0, ymax=100,
	ylabel near ticks,
	xlabel near ticks,
	label style={font=\footnotesize},
	ymajorgrids=true,
	major x tick style=transparent,
	tick label style={font=\tiny},
		]
	\nextgroupplot[%
	width=0.4\textwidth,
	ybar=0, %
	xlabel={(a) Sample (\turing test)\phantomsubcaption\label{fig:sample_turing}},
	xticklabel style={align=center,yshift=0.5em},
	ylabel={Detection rate},
	bar width=2pt,
	xmin=-1,xmax=32,
	]

	\addplot+[fill=context,draw opacity=0] table 
		[x expr=\coordindex,y=acc] {figures/sample_turing.txt};

	\coordinate (b_r)	at (axis cs:14,91.53);
	\coordinate (b_f) at (axis cs:16,77.97);
	\coordinate (w_r)	at (axis cs:25,22.03);
	\coordinate (w_f) at (axis cs:6,11.86);

		\nextgroupplot[
	width=0.6\textwidth,
	ybar, %
	xlabel={(b) Sample (\style test)\phantomsubcaption\label{fig:sample_style}},
	xticklabel style={align=center,yshift=0.5em},
	bar width=2pt,
	xmin=-1,xmax=64,
	name=style,
	]
	
	\addplot+[fill=uncontext,draw opacity=0] table 
		[x expr=\coordindex,y=acc] {figures/sample_style.txt};
	\coordinate (b) at (axis cs:2,96.61);
	\coordinate (w) at (axis cs:25,16.95);
	\coordinate (top) at (rel axis cs:0,1);%
\end{groupplot}

\node[draw,inner sep=0,above=0.3cm of sample c1r1.north west] (i2) {
	\includegraphics[height=0.6cm]{img/top_flop/Best_Turing_F_0020-0A-AL-AL_410.png}
};
\node[draw,inner sep=0,left=0.4cm of i2] (i1) {
	\includegraphics[height=0.6cm]{img/top_flop/Best_Turing_R_0020-06-06-05.png}
};	

\node[draw,inner sep=0,right=0.4cm of i2] (i3) {
	\includegraphics[height=0.6cm]{img/top_flop/Worst_Turing_F_0003-0A-AL-AL_66.png}
};	
\node[draw,inner sep=0,right=0.4cm of i3] (i4) {
	\includegraphics[height=0.6cm]{img/top_flop/Worst_Turing_R_0001-08-07-03.png}
};
\node[above=0cm of i1]{Real};
\node[above=0cm of i2]{Fake};
\node[above=0cm of i3]{Fake};
\node[above=0cm of i4]{Real};
\draw[->,>=stealth,thick,shorten <=1pt,shorten >=2pt] (b_r) -- (i1);
\draw[->,>=stealth,thick,shorten <=1pt,shorten >=2pt] (b_f) -- (i2);
\draw[->,>=stealth,thick,shorten <=1pt,shorten >=2pt] (w_r) -- (i3);
\draw[->,>=stealth,thick,shorten <=1pt,shorten >=2pt] (w_f) -- (i4);

\node[draw,inner sep=0,above=0.3cm of top] (i22) {
	\includegraphics[height=0.6cm]{img/top_flop/Best_Style_F_0025-0A-AL-AL_544.png}
};
\node[draw,inner sep=0,left=0.05cm of i22] (i12) {
	\includegraphics[height=0.6cm]{img/top_flop/Best_Style_R_0025-01-02-07.png}
};	

\node[draw,inner sep=0,right=0.4cm of i22] (i32) {
	\includegraphics[height=0.6cm]{img/top_flop/Worst_Style_F_0018-0B-AL-AL_385.png}
};	
\node[draw,inner sep=0,right=0.05cm of i32] (i42) {
	\includegraphics[height=0.6cm]{img/top_flop/Worst_Style_R_0018-01-03-09.png}
};
\node[above=0cm of i12]{Real};
\node[above=0cm of i22]{Fake};
\node[above=0cm of i32]{Fake};
\node[above=0cm of i42]{Real};
\draw[->,>=stealth,thick,shorten <=1pt,shorten >=2pt] (b) -- ($(i12.south east)!0.5!(i22.south west)$);
\draw[->,>=stealth,thick,shorten <=1pt,shorten >=2pt] (w) -- ($(i32.south east)!0.5!(i42.south west)$);
\end{tikzpicture}




==> figures/user_study.tex <==
\subcaptionbox{Ablation Study\label{fig:by_field}}[0.5\textwidth]
{
	\centering

\begin{tikzpicture}
\begin{axis}[%
	width=0.5\textwidth,
	height=3.8cm,
	ymin=10, ymax=100,
	ylabel near ticks,
	xlabel near ticks,
	label style={font=\footnotesize},
	ymajorgrids=true,
	enlarge x limits=0.13,
	major x tick style=transparent,
	tick label style={font=\tiny},
	ybar=0, %
	ylabel={Detection rate},
		bar width=5pt,
	xticklabels={H, CV, CS, O, IV, OV, S, W},
	xtick={0,1,2,3,4,5,6,7},
	legend entries={\turing, \style},
	legend style={font=\tiny,
		/tikz/every even column/.append	style={column sep=0.5cm},
		at={(0.5,1.1)},anchor=south
	},
	legend columns=-1,
	legend cell align=left
]
				
\addlegendimage{draw=black,fill=uncontext,area legend}
\addlegendimage{draw=black,fill=context,area legend}

\addplot+[fill=uncontext,draw opacity=0] table 
	[x expr=\coordindex, y index=0] {figures/results_uncontext_all.txt};
\addplot+[fill=context,draw opacity=0] table 
	[x expr=\coordindex, y index=0] {figures/results_context_all.txt};
\end{axis}
\end{tikzpicture}
}


